Manifold learning-supported estimation of relative transfer functions for spatial filtering

Many spatial filtering algorithms used for voice capture in, e.g., teleconferencing applications, can benefit from or even rely on knowledge of Relative Transfer Functions (RTFs). Accordingly, many RTF estimators have been proposed which, however, suffer from performance degradation under acoustically adverse conditions or need prior knowledge on the properties of the interfering sources. While state-of-the-art RTF estimators ignore prior knowledge about the acoustic enclosure, audio signal processing algorithms for teleconferencing equipment are often operating in the same or at least a similar acoustic enclosure, e.g., a car or an office, such that training data can be collected. In this contribution, we use such data to train Variational Autoencoders (VAEs) in an unsupervised manner and apply the trained VAEs to enhance imprecise RTF estimates. Furthermore, a hybrid between classic RTF estimation and the trained VAE is investigated. Comprehensive experiments with real-world data confirm the efficacy for the proposed method.

==> block_diagram.tex <==
\tikzset{
	system/.style={draw,thick,rectangle},%
	branch dot/.style={draw,fill,circle,inner sep=1pt},%
	sum/.style={draw,thick,circle,inner sep=0pt},%
}
\newcommand{\suma}{\scriptsize$\bm{+}$}
\centering
\begin{tikzpicture}
	\node[system] at (-2.5,0.75)(expectation){Mean};
%	\node at (1.5,0.75)(meanRTF){Mean};
	
	\node[system] at (-2.5,-1.5)(estimator){Raw $\RTFRIest$};
	
	\node[system] at (0.5,0)(vae){VAE};
	
	\node[system, color=LMSgreen] at (-2.5,0)(RTFs){RTFs $\RTFRI$};
	\node[system] at (-3.5,-0.75)(noise){Noise};
	
	\node[branch dot, color=LMSred] at (1.5,0) (branchDot1) {};
	\node[system, color=LMSred] at (0.5,-0.75)(JLS){$\CostFunLS$};
	\node[system, color=LMSred] at (-0.5,-0.75)(micSigs){$\MicSigSet$};
	
	\node[system] at (0.5,-1.5)(vaeFT){VAE-FT};
	
	\node[system, color=LMSgreen] at (3.5,-0.6)(GT){GT};
	\node[system, color=LMSblue] at (3.5,0.6)(DN){DN};
	\node[system, color=LMSred] at (3.5,0)(LS){LS};
	
	\node[system, color=LMSblue] at (3.5,-1.2)(FT){FT};
	\node[system, color=LMSgreen] at (3.5,-1.8)(FTGT){FT-GT};
	
	
	\node[sum] at (2.5,0) (sum1) {\suma};
	\node[sum] at (-1.5,0) (sum2) {\suma};
	\node at (-1.35,0.2)(minus1){$\text{-}$};
	\node[sum] at (-1,-1.5) (sumFT1) {\suma};
	\node[sum] at (2,-1.5) (sumFT2) {\suma};
	\node at (-0.85,-1.3)(minus1){$\text{-}$};
	\node[sum] at (-2.5,-0.75) (sumNoise) {\suma};
	
	\draw[->, thick, color=LMSred] (branchDot1) |- (JLS);
	\draw[->, thick, color=LMSred] (micSigs) -- (JLS);
	\draw[->, thick, color=LMSred] (JLS) -- (vae);
	
	
	\node[branch dot] at (2,0.5) (branchDot2) {};
	\node[branch dot] at (-1,0.5) (branchDot3) {};
	\node[branch dot] at (0.5,0.5) (branchDot4) {};
	
	\draw[thick] (expectation) -| (branchDot4);
	\draw[thick] (expectation) -| (branchDot4);
	\draw[thick] (branchDot4) -- (branchDot2);
	\draw[thick] (branchDot4) -- (branchDot3);
	\draw[->, thick] (branchDot2) -| (sum1);
	\draw[->, thick] (branchDot3) -| (sum2);
	\draw[->, thick] (branchDot3) -| (sumFT1);
	\draw[->, thick] (branchDot2) -| (sumFT2);
	\draw[->, thick] (RTFs) -- (sumNoise);
	\draw[->, thick] (noise) -- (sumNoise);
	\draw[->, thick] (sumNoise) -- (estimator);
	\draw[->, thick, color=LMSblue] (estimator) -- (sum2);
	\draw[->, thick, color=LMSred] (sumNoise) -- (micSigs);
	
	\draw[->, thick, color=LMSblue] (estimator) -- (sumFT1);
	\draw[->, thick, color=LMSgreen] (RTFs) -- (sum2);
	\draw[->, thick, color=LMSgreen] (RTFs) -- (sumFT1);
	\draw[->, thick] (RTFs) -- (expectation);
	
	\draw[->, thick, color=LMSgreen] (sum2) -- (vae);
	\draw[->, thick, color=LMSblue] (-1.375,0.1) -- (0.075,0.1);
%	\draw[->, thick, color=LMSgreen] (-1.4,-0.1) -- (-0.4,-0.1);
	
	\draw[->, thick, color=LMSred] (vae) -- (sum1);
	\draw[->, thick, color=LMSblue] (0.92,0.1) -- (2.35,0.1);
	\draw[->, thick, color=LMSgreen] (0.92,-0.1) -- (2.35,-0.1);
	\draw[->, thick, color=LMSgreen] (sumFT1) -- (vaeFT);
	\draw[->, thick, color=LMSblue] (-0.875,-1.4) -- (-0.16,-1.4);
	\draw[->, thick, color=LMSgreen] (vaeFT) -- (sumFT2);
	\draw[->, thick, color=LMSblue] (1.15,-1.4) -- (1.85,-1.4);
	
	\draw[->, thick, color=LMSgreen] (sum1) -- (GT);
	\draw[->, thick, color=LMSblue] (sum1) -- (DN);
	\draw[->, thick, color=LMSred] (sum1) -- (LS);
	
	\draw[->, thick, color=LMSblue] (sumFT2) -- (FT);
	\draw[->, thick, color=LMSgreen] (sumFT2) -- (FTGT);
\end{tikzpicture}

==> methods.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}

\begin{axis}[
width = 170,
height = 200,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.0095,0.998)},
  anchor=north west,
  draw=white!80!black,
  font = \scriptsize,
  inner sep = 0.75pt
},
%legend columns = 2,
legend image post style={scale=0.5},
tick align=outside,
tick pos=left,
title style={font=\bfseries, yshift = -5pt},
title={B) Algorithmic Variants},
x grid style={white!69.0196078431373!black},
xlabel = {$\mathrm{SNR}$ in $\mathrm{dB}$ $\rightarrow$},
xmajorgrids,
xmin=-10, xmax=30,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel style = {yshift = -10pt},
%ylabel={$\mathrm{SER}$ in $\mathrm{dB}$ $\rightarrow$},
ymajorgrids,
ymin=1, ymax=26,
ytick style={color=black}
]

\node[fill = white, draw = gray, align = right] at (axis cs: 22,3) {\scriptsize GT: $33\,\mathrm{dB}$\\ \scriptsize FT-GT: $31\,\mathrm{dB}$};

\addplot [ultra thick, black, dashed]
table {%
-10 1.03472426160823
0 3.23293830013513
10 12.4308282370175
20 17.0968567382578
30 17.4301822875043
};
\addlegendentry{Raw}
\addplot [ultra thick, blue, dotted]
table {%
-10 4.04219551357985
0 8.9334628899717
10 19.9837045569827
20 22.5851788243182
30 22.6736069494031
};
\addlegendentry{DN}
\addplot [ultra thick, green!50.1960784313725!black, dotted]
table {%
-10 6.53959669197355
0 12.3402287128822
10 22.0283860708149
20 24.1249624172937
30 24.2407054699615
};
\addlegendentry{FT}
\addplot [ultra thick, red]
table {%
-10 5.21579861324863
0 11.6726355520991
10 23.2186573191132
20 25.7417528806825
30 25.8336018836879
};
\addlegendentry{LS}
\addplot [ultra thick, orange, dotted]
table {%
-10 5.97837250456822
0 5.97837250456822
10 5.97837250456822
20 5.97837250456822
30 5.97837250456822
};
\addlegendentry{Mean}
\addplot [ultra thick, black]
table {%
-10 33.3102604382936
0 33.3102604382936
10 33.3102604382936
20 33.3102604382936
30 33.3102604382936
};
%\addlegendentry{VAE-D-GT}
\addplot [ultra thick, black, dashed]
table {%
-10 31.1479351630214
0 31.1479351630214
10 31.1479351630214
20 31.1479351630214
30 31.1479351630214
};
%\addlegendentry{VAE-FT-GT}
\end{axis}

\end{tikzpicture}


==> noiseTypes2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width = 170,
height = 200,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.2,0.0)},
  anchor=south east,
  draw=white!80!black,
  font = \scriptsize,
  inner sep = 0.75pt
},
legend columns = 1,
legend image post style={scale=0.5},
tick align=outside,
tick pos=left,
title style={font=\bfseries, yshift = -5pt},
title={A) Noise Types},
x grid style={white!69.0196078431373!black},
xlabel = {$\mathrm{SNR}$ in $\mathrm{dB}$ $\rightarrow$},
xmajorgrids,
xmin=-10, xmax=30,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style = {yshift = -10pt},
ylabel={$\mathrm{SER}$ in $\mathrm{dB}$ $\rightarrow$},
ymajorgrids,
ymin=0, ymax=27.3,
ytick style={color=black}
]

\addplot [ultra thick, dashed, color0, forget plot]
table {%
-10 1.21820553329779
0 1.73301445450813
10 3.618447724982
20 8.74114053934738
30 12.7887329807969
};
%\addplot [ultra thick, color0, dashed, forget plot]
%table {%
%-10 4.16722497151008
%0 5.39772127671827
%10 13.3783011352454
%20 22.2592526150177
%30 25.0148775398476
%};
\addplot [ultra thick, color0]
table {%
-10 4.43050953764369
0 5.68111377855444
10 15.4568709737028
20 24.3399569980999
30 26.5467440206969
};
\addlegendentry{AWGN}
\addplot [ultra thick, dashed, color1, forget plot]
table {%
-10 0.827986117042548
0 1.4721366201194
10 4.68747358642143
20 10.6799980290688
30 16.2907460948663
};
%\addplot [ultra thick, color1, dashed, forget plot]
%table {%
%-10 3.89361652531616
%0 5.79469424635618
%10 15.5815727752027
%20 22.9871990137427
%30 25.1107066539117
%};
\addplot [ultra thick, color1]
table {%
-10 3.93625838151354
0 6.10682173658974
10 18.3129583205225
20 25.1216299018483
30 26.7856826956092
};
\addlegendentry{PS-WGN}
\addplot [ultra thick, dashed, color2, forget plot]
table {%
-10 1.02753692794876
0 3.12777605163799
10 12.5316931286196
20 17.22898529976
30 17.6054514590125
};
%\addplot [ultra thick, color2, dashed, forget plot]
%table {%
%-10 4.32728454812054
%0 9.23210070339264
%10 22.2972227625986
%20 24.9956770793727
%30 25.2771076416598
%};
\addplot [ultra thick, dashed, color3, forget plot]
table {%
-10 0.867018083860469
0 2.47758495778169
10 9.53051500884373
20 16.4584950433146
30 17.5144517783395
};
%\addplot [ultra thick, color3, dashed, forget plot]
%table {%
%-10 3.87692675083118
%0 6.59687890742579
%10 17.3566594869918
%20 24.6462949114482
%30 25.3323385867979
%};
\addplot [ultra thick, color3]
table {%
-10 3.82328267734095
0 7.06957972778689
10 19.8503827693792
20 26.4178238126526
30 26.9306753445511
};
\addlegendentry{PS-Speech}
\addplot [ultra thick, dashed, color4, forget plot]
table {%
-10 7.17943690614085
0 14.1819891501594
10 17.292202431385
20 17.6216241548173
30 17.629807046567
};
\addplot [ultra thick, color5]
table {%
	-10 15.8355561733654
	0 22.220965894207
	10 25.9585668627168
	20 26.8176382120917
	30 26.9012866973388
};
\addlegendentry{PS-Noise}
%\addplot [ultra thick, color4, dashed, forget plot]
%table {%
%-10 16.8041139733973
%0 24.1172047901397
%10 25.240982455935
%20 25.2796251052346
%30 25.3012877531546
%};
\addplot [ultra thick, color4]
table {%
-10 16.1765891316455
0 24.4661453831263
10 26.6548799616458
20 26.8561634428766
30 26.8909922539486
};
\addplot [ultra thick, color2]
table {%
	-10 4.43481968493019
	0 10.5440925686162
	10 24.1138421753364
	20 26.6213050869175
	30 26.8781649710737
};
\addlegendentry{Babble \& Noise}
\addlegendentry{Babble}
\addplot [ultra thick, dashed, color5, forget plot]
table {%
-10 10.5173736533216
0 14.4026444863041
10 16.3816890199453
20 17.5401637077442
30 17.6409071564977
};
%\addplot [ultra thick, color5, dashed, forget plot]
%table {%
%-10 17.8768067266276
%0 22.816373632534
%10 24.5231729430808
%20 25.2546583544701
%30 25.3154330697674
%};
%\addplot [line width=0pt, color4]
%table {%
%0 0
%0 0
%};
%\addlegendentry{RTF estimator}
%\addplot [thick, black]
%table {%
%0 0
%0 0
%};
%\addlegendentry{Raw}
%\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
%table {%
%0 0
%0 0
%};
%\addlegendentry{VAE-D}
%\addplot [thick, black, dotted]
%table {%
%0 0
%0 0
%};
%\addlegendentry{LS}

\addlegendimage{ultra thick, solid, color=black}
\label{LS}
%\addlegendentry{LS}
\addlegendimage{ultra thick, dashed, color=black}
\label{raw}
%\addlegendentry{Raw}

\node [draw = gray, fill opacity=0.8,draw opacity=1,text opacity=1] at (rel axis cs: 0.875,0.775) {\shortstack[l]{
		\ref{raw} \scriptsize Raw \\
		\ref{LS} \scriptsize LS}};

\end{axis}

\end{tikzpicture}


==> revTime2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
%
\begin{tikzpicture}
	
\begin{axis}[%
width = 170,
height = 200,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.0095,0.998)},
	anchor=north west,
	draw=white!80!black,
	font = \scriptsize,
	inner sep = 0.25pt
},
legend entries={$T_{60}\,\text{=}\, 0.1\,\mathrm{s}$,
	$T_{60}\,\text{=}\,0.3\,\mathrm{s}$,
	$T_{60}\,\text{=}\,0.6\,\mathrm{s}$,
	Raw,
%	VAE-D,
	LS},
legend image post style={scale=0.5},
tick align=outside,
tick pos=left,
title style={font=\bfseries, yshift = -5pt},
title={C) Reverberation Time $T_{60}$},
x grid style={white!69.0196078431373!black},
xlabel = {$\mathrm{SNR}$ in $\mathrm{dB}$ $\rightarrow$},
xmajorgrids,
xmin=-10, xmax=30,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style = {yshift = -10pt},
%ylabel={$\mathrm{SER}$ in $\mathrm{dB}$ $\rightarrow$},
ymajorgrids,
ymin=0, ymax=50,
ytick style={color=black}
]
\addlegendimage{ultra thick, color=blue}
\addlegendimage{ultra thick, color=green!50.1960784313725!black}
\addlegendimage{ultra thick, color=red}
\addlegendimage{ultra thick, dashed, color=black}
\addlegendimage{ultra thick, solid, color=black}

\node[fill = white, draw = gray, align = left, inner sep=2, text width=2.1cm] at (axis cs: 19.8,33.5) {\scriptsize \textbf{GT}:\\ \vspace{-3pt}
\scriptsize$T_{60}\,\text{=}\,0.1\mathrm{s}\hspace{-2pt}: 68\,\mathrm{dB})$\vspace{-3pt}
$T_{60}\,\text{=}\,0.3\mathrm{s}\hspace{-2pt}: 33\,\mathrm{dB})$\vspace{-3pt}
$T_{60}\,\text{=}\,0.6\mathrm{s}\hspace{-2pt}: 17\,\mathrm{dB})$};

\addplot [ultra thick,color=blue, dashed]
table{%
-10 1.11289155265625
0 4.42753479502479
10 20.1917833892636
20 26.4202679813493
30 26.9601240797446
};
%\addlegendentry{Raw RTF}

%\addplot [ultra thick,color=blue, dashed]
%table{%
%-10 4.29946777968984
%0 13.6358098705884
%10 39.2303881159857
%20 46.2759791409255
%30 46.5814370373099
%};
%\addlegendentry{VAE-D}

\addplot [ultra thick,color=blue]
table{%
-10 4.49669225817962
0 15.4133955617886
10 41.523195942109
20 47.8424389757718
30 48.1351937269704
};
%\addlegendentry{VAE-LS}

%\addplot [color=black, dashed]
%  table[row sep=crcr]{%
%-10	5.53\\
%0	5.53\\
%10	5.53\\
%20	5.53\\
%30	5.53\\
%};
%\addlegendentry{Mean RTF}

%\addplot [color=mycolor2, dashed]
%  table[row sep=crcr]{%
%-10	68.1\\
%0	68.1\\
%10	68.1\\
%20	68.1\\
%30	68.1\\
%};
%\addlegendentry{VAE-D-GT}

\addplot [ultra thick,color=green!50.1960784313725!black, dashed, forget plot]
table {%
	-10 0.997841550603608
	0 2.86941324271909
	10 12.2483751911245
	20 17.0303331680468
	30 17.4544890378078
};
%\addplot [ultra thick,color=blue, forget plot]
%table {%
%	-10 4.33344170581255
%	0 9.21859051213607
%	10 21.811137266092
%	20 24.7183852506639
%	30 24.6915740700056
%};
\addplot [ultra thick,color=green!50.1960784313725!black, forget plot]
table {%
	-10 4.33197223753026
	0 10.1496549304427
	10 23.8614007442836
	20 26.3189900548797
	30 26.3804887886607
};
\addplot [ultra thick,color=red, dashed, forget plot]
table {%
	-10 1.10112372618193
	0 2.84697699932391
	10 5.66646817702376
	20 6.02086813172979
	30 6.01508612525661
};
%\addplot [ultra thick,color=blue, dotted, forget plot]
%table {%
%	-10 2.43047184916602
%	0 6.23117243437069
%	10 11.6842318231574
%	20 12.004278855725
%	30 12.0142195484141
%};
\addplot [ultra thick,color=red, forget plot]
table {%
	-10 2.50542322539061
	0 6.99116459749811
	10 13.3107963710176
	20 13.6657025167608
	30 13.6704513334879
};
\end{axis}
\end{tikzpicture}%
